A Geometric Observer for Visual-Inertial Odometry using Optical-Flow Constraints

This paper presents a geometric observer for monocular visual-inertial odometry driven by individual optical-flow constraints. For each tracked point, the bearing and its rotationally compensated derivative give a depth-free homogeneous constraint on the body-frame velocity. These constraints enter the innovation of an observer on the gravity-augmented group $\mathbb{SE}_3(3)$ through a Riccati gain, without estimating depths or reconstructing the direction of motion. The auxiliary gravity state makes the six-dimensional body-frame velocity-gravity error dynamics independent of the attitude correction, and their uniform observability is shown to be equivalent to persistent excitation of a matrix formed from the inertial bearings and their derivatives. Under this condition, the body-frame velocity and gravity errors converge globally and uniformly exponentially, and a gravity-based attitude correction renders the combined velocity, gravity, and reduced-attitude error almost globally asymptotically stable and locally uniformly exponentially stable. Simulations illustrate the excitation condition, recovery from initial errors, and sensitivity to perturbed measurements.

==> figures/feature_geometry.tex <==
% Feature geometry on the unit bearing sphere.
% Section through span{b_i,s_i}; the normal points out of the page.
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\footnotesize,
    draw=black,text=black,
    >={Latex[length=1.8mm,width=1.2mm]},
    vector/.style={->,line width=0.8pt},
    guide/.style={densely dashed,line width=0.45pt},
    labelbox/.style={fill=white,inner sep=1.5pt,align=center}
]
\path[use as bounding box] (0,0.15) rectangle (8.35,4.85);
\coordinate (O) at (2.00,2.00);
\coordinate (B) at (3.438,2.830);
\coordinate (F) at (6.20,4.425);
\coordinate (V) at (4.20,1.20);
\coordinate (S) at (2.888,3.783);
\coordinate (T) at (4.084,1.711);

% A planar section of the unit bearing sphere, not the image plane.
\fill[black!3] (O) circle[radius=1.66];
\draw[line width=0.5pt,black!65] (O) circle[radius=1.66];
\node[align=center,anchor=west] at (0.12,4.38)
    {Unit-sphere\\section};
\draw[line width=0.4pt,black!65] (0.86,4.04) -- (1.10,3.40);

% The unknown stationary point is on the measured bearing ray.
\draw[guide] (B) -- (F);
\draw[vector] (O) -- (B)
    node[pos=0.52,above left,inner sep=2pt] {$b_i$};
\fill (O) circle[radius=1.1pt];
\node[anchor=north east,align=right,inner sep=3pt] at (O)
    {Camera\\center};
\fill (B) circle[radius=1.15pt];
\fill (F) circle[radius=1.7pt];
\node[anchor=west,align=left,inner sep=3pt] at (F)
    {Static point $P_i$};

% Projected velocity and compensated flow have opposite directions.
\draw[guide,black!60] (2.72,4.074) -- (4.23,1.458);
\draw[vector] (O) -- (V);
\node at (4.14,0.86) {$v_{\cal B}$};
\draw[vector] (B) -- (S);
\node at (2.40,3.94) {$s_i$};
\draw[vector] (B) -- (T);
\node[labelbox,anchor=west] at (4.14,1.96) {$\pi_{b_i}v_{\cal B}$};

% A right-angle marker identifies the spherical tangent direction.
\draw[line width=0.45pt]
    (3.230,2.710) -- (3.350,2.502) -- (3.558,2.622);

% Positive out-of-page normal: b_i cross s_i.
\draw[line width=0.6pt] (5.92,0.90) circle[radius=0.105];
\fill (5.92,0.90) circle[radius=0.027];
\node[anchor=west,inner sep=4pt] at (6.05,0.90) {$\nu_i=b_i\times s_i$};
\node[anchor=west] at (5.76,0.43) {$\nu_i^\top v_{\cal B}=0$};
\end{tikzpicture}


==> figures/observer_architecture.tex <==
% Group observer architecture, sized for one IEEE column.
\begingroup
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\fontsize{9}{9.5}\selectfont,text=black,
  block/.style={draw=black,line width=0.55pt,rounded corners=0.7mm,
    fill=black!3,align=center,inner xsep=3pt,inner ysep=4pt,outer sep=0.4pt},
  flow/.style={draw=black,line width=0.6pt,-{Latex[length=1.6mm,width=1.1mm]}},
  bus/.style={draw=black,line width=0.6pt},
  signal/.style={font=\fontsize{8}{9.5}\selectfont,fill=white,inner sep=1pt}
]
  \path[use as bounding box] (0,-0.85) rectangle (8.45,7.05);
  \node[block,fill=white,minimum width=3.55cm,minimum height=0.72cm]
    (camera) at (2.05,6.85) {\textbf{Camera and optical flow}\\$b_i,\dot b_i$};
  \node[block,fill=white,minimum width=3.45cm,minimum height=0.72cm]
    (imu) at (6.25,6.85) {\textbf{IMU}\\$\omega,a$};
  \node[block,minimum width=3.55cm,minimum height=0.95cm]
    (flow) at (2.05,5.15)
    {\textbf{Flow coefficients}\\$s_i=\dot b_i+\omega^\times b_i$\\$H_i=s_i^\times\pi_{b_i}$};
  \node[block,minimum width=3.45cm,minimum height=0.95cm]
    (gain) at (6.25,5.15)
    {\textbf{Riccati gain}\\$L=PC^\top W_o$\\$A(\omega),\ C(H_1,\ldots,H_n)$};
  \draw[flow] (camera.south) -- (flow.north);
  \draw[flow] (imu.south) -- (gain.north);
  \draw[flow] (imu.south) -- (6.25,6.1) --
    node[signal,above,pos=0.55] {$\omega$} (3.15,6.1) -- (3.15,5.76);
  \draw[flow] (flow.east) -- node[signal,above] {$H_i$} (gain.west);
  \node[block,minimum width=3.55cm,minimum height=0.82cm]
    (residual) at (2.05,3.6)
    {\textbf{Group output residual}\\$y_i=H_iJ\hat X^{-1}e_v$};
  \draw[flow] (flow.south) -- (residual.north);
  \node[block,minimum width=7.20cm,minimum height=1.12cm]
    (innovation) at (4.15,1.8)
    {\textbf{Lie-algebra innovation}\\
     $\Lambda=\mathcal L(-\sigma_R,K_g y,K_v y,0)$\\[.2em]
     $\sigma_R=(k_g/g_0^2)\,g\times J\hat Xe_g$};
  \draw[flow] (residual.south) --
    node[signal,right] {$y$} (residual.south |- innovation.north);
  \draw[flow] (gain.south) --
    node[signal,right] {$L$}
    (gain.south |- innovation.north);
  \node[block,fill=black!7,line width=0.75pt,
    minimum width=7.20cm,minimum height=0.88cm]
    (state) at (4.15,-0.15)
    {\textbf{Group state estimate}\quad $\hat X\in\SEthree$\\[.2em]
     $\dot{\hat X}=[\hat X,D]+\hat XU+\Lambda\hat X$};
  \draw[flow] (innovation.south) -- node[signal,right] {$\Lambda$} (state.north);
  \draw[flow] (imu.east) -- (8.45,6.85) --
    node[signal,left,pos=0.72] {$U$} (8.45,-0.15) -- (state.east);
  \draw[bus] (state.west) -- (-0.08,-0.15) --
    node[signal,right,pos=0.26] {$\hat X$} (-0.08,3.6);
  \draw[flow] (-0.08,3.6) -- (residual.west);
  \draw[flow] (-0.08,1.8) -- (innovation.west);
  \fill[black] (0.08,1.75) circle (0.7pt);
\end{tikzpicture}
\endgroup

